Complexity of the Exact Domatic Number Problem and of the Exact Conveyor Flow Shop Problem

We prove that the exact versions of the domatic number problem are complete for the levels of the boolean hierarchy over NP. The domatic number problem, which arises in the area of computer networks, is the problem of partitioning a given graph into a maximum number of disjoint dominating sets. This number is called the domatic number of the graph. We prove that the problem of determining whether or not the domatic number of a given graph is {\em exactly} one of k given values is complete for the 2k-th level of the boolean hierarchy over NP. In particular, for k = 1, it is DP-complete to determine whether or not the domatic number of a given graph equals exactly a given integer. Note that DP is the second level of the boolean hierarchy over NP. We obtain similar results for the exact versions of generalized dominating set problems and of the conveyor flow shop problem. Our reductions apply Wagner's conditions sufficient to prove hardness for the levels of the boolean hierarchy over NP.

==> drache.eepic <==
\setlength{\unitlength}{0.0007in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6743,5022)(0,-10)
\put(1530,3375){\blacken\ellipse{100}{100}}
\put(1530,3375){\ellipse{100}{100}}
\put(855,3825){\blacken\ellipse{100}{100}}
\put(855,3825){\ellipse{100}{100}}
\put(855,4500){\blacken\ellipse{100}{100}}
\put(855,4500){\ellipse{100}{100}}
\put(180,3375){\blacken\ellipse{100}{100}}
\put(180,3375){\ellipse{100}{100}}
\put(6435,3375){\blacken\ellipse{100}{100}}
\put(6435,3375){\ellipse{100}{100}}
\put(5760,3825){\blacken\ellipse{100}{100}}
\put(5760,3825){\ellipse{100}{100}}
\put(5760,4500){\blacken\ellipse{100}{100}}
\put(5760,4500){\ellipse{100}{100}}
\put(5085,3375){\blacken\ellipse{100}{100}}
\put(5085,3375){\ellipse{100}{100}}
\put(4050,315){\blacken\ellipse{100}{100}}
\put(4050,315){\ellipse{100}{100}}
\put(3375,765){\blacken\ellipse{100}{100}}
\put(3375,765){\ellipse{100}{100}}
\put(3375,1440){\blacken\ellipse{100}{100}}
\put(3375,1440){\ellipse{100}{100}}
\put(2700,315){\blacken\ellipse{100}{100}}
\put(2700,315){\ellipse{100}{100}}
\put(3330,4050){\blacken\ellipse{100}{100}}
\put(3330,4050){\ellipse{100}{100}}
\put(3330,4950){\blacken\ellipse{100}{100}}
\put(3330,4950){\ellipse{100}{100}}
\put(1755,2250){\blacken\ellipse{100}{100}}
\put(1755,2250){\ellipse{100}{100}}
\put(990,1575){\blacken\ellipse{100}{100}}
\put(990,1575){\ellipse{100}{100}}
\put(5670,1575){\blacken\ellipse{100}{100}}
\put(5670,1575){\ellipse{100}{100}}
\put(4905,2250){\blacken\ellipse{100}{100}}
\put(4905,2250){\ellipse{100}{100}}
\put(2070,3285){\blacken\ellipse{100}{100}}
\put(2070,3285){\ellipse{100}{100}}
\put(4500,3285){\blacken\ellipse{100}{100}}
\put(4500,3285){\ellipse{100}{100}}
\put(4815,2835){\blacken\ellipse{100}{100}}
\put(4815,2835){\ellipse{100}{100}}
\put(3600,1935){\blacken\ellipse{100}{100}}
\put(3600,1935){\ellipse{100}{100}}
\put(3105,1935){\blacken\ellipse{100}{100}}
\put(3105,1935){\ellipse{100}{100}}
\put(1800,2835){\blacken\ellipse{100}{100}}
\put(1800,2835){\ellipse{100}{100}}
\put(2880,2250){\blacken\ellipse{100}{100}}
\put(2880,2250){\ellipse{100}{100}}
\put(3735,2250){\blacken\ellipse{100}{100}}
\put(3735,2250){\ellipse{100}{100}}
\put(3735,3150){\blacken\ellipse{100}{100}}
\put(3735,3150){\ellipse{100}{100}}
\put(2880,3150){\blacken\ellipse{100}{100}}
\put(2880,3150){\ellipse{100}{100}}
\thicklines
\path(855,3825)(180,3375)
\path(855,3825)(855,4500)(180,3375)
	(1530,3375)(855,4500)
\path(3375,765)(3375,1440)(2700,315)
	(4050,315)(3375,1440)
\path(3375,765)(2700,315)
\path(855,3825)(1530,3375)
\path(5760,3825)(5760,4500)(5085,3375)
	(6435,3375)(5760,4500)
\path(5760,3825)(5085,3375)
\path(5760,3825)(6435,3375)
\path(3375,765)(4050,315)
\path(3330,4950)(3330,4050)
\path(855,4500)(3330,4950)(5760,4500)
	(3330,4050)(855,4500)
\path(4905,2250)(5670,1575)
\path(1755,2250)(990,1575)
\path(180,3375)(990,1575)(2700,315)
	(1755,2250)(180,3375)
\path(6435,3375)(4905,2250)(4050,315)
	(5670,1575)(6435,3375)
\path(1530,3375)(2070,3285)(1800,2835)(1530,3375)
\path(5085,3375)(4500,3285)(4815,2835)(5085,3375)
\path(3105,1935)(3600,1935)(3375,1440)(3105,1935)
\path(2880,3150)(2880,2250)(3735,2250)
	(3735,3150)(2880,3150)
\path(2880,3150)(3735,2250)
\path(3735,3150)(2880,2250)
\path(855,3825)(856,3825)(858,3826)
	(862,3827)(868,3829)(877,3832)
	(889,3835)(904,3839)(922,3844)
	(943,3850)(966,3856)(993,3862)
	(1021,3869)(1052,3875)(1084,3882)
	(1118,3888)(1153,3894)(1190,3899)
	(1228,3904)(1268,3908)(1309,3910)
	(1351,3912)(1395,3912)(1441,3911)
	(1489,3908)(1539,3903)(1591,3897)
	(1647,3887)(1705,3876)(1765,3862)
	(1827,3845)(1890,3825)(1949,3804)
	(2007,3781)(2064,3757)(2118,3732)
	(2169,3707)(2218,3681)(2265,3654)
	(2310,3628)(2352,3601)(2392,3574)
	(2431,3546)(2469,3519)(2505,3491)
	(2540,3464)(2573,3436)(2606,3409)
	(2637,3382)(2667,3355)(2695,3330)
	(2722,3305)(2747,3281)(2771,3259)
	(2792,3238)(2811,3220)(2827,3203)
	(2842,3189)(2853,3177)(2863,3168)
	(2870,3161)(2874,3156)(2878,3152)
	(2879,3151)(2880,3150)
\path(2880,3150)(2881,3150)(2883,3152)
	(2886,3154)(2892,3157)(2899,3161)
	(2910,3167)(2923,3175)(2940,3185)
	(2959,3196)(2982,3209)(3007,3223)
	(3036,3239)(3067,3257)(3100,3275)
	(3136,3295)(3174,3316)(3214,3337)
	(3256,3359)(3299,3382)(3343,3405)
	(3389,3428)(3436,3452)(3484,3475)
	(3533,3498)(3583,3522)(3634,3545)
	(3687,3568)(3741,3591)(3797,3614)
	(3854,3637)(3914,3660)(3975,3682)
	(4038,3704)(4103,3726)(4171,3748)
	(4240,3768)(4311,3788)(4383,3807)
	(4455,3825)(4534,3843)(4612,3858)
	(4686,3871)(4758,3883)(4825,3892)
	(4890,3899)(4951,3905)(5008,3908)
	(5063,3911)(5115,3912)(5165,3912)
	(5212,3911)(5257,3909)(5301,3906)
	(5343,3903)(5383,3898)(5422,3894)
	(5459,3888)(5495,3883)(5528,3877)
	(5560,3871)(5590,3865)(5618,3859)
	(5644,3854)(5667,3848)(5687,3844)
	(5705,3839)(5720,3836)(5732,3832)
	(5742,3830)(5749,3828)(5754,3827)
	(5758,3826)(5759,3825)(5760,3825)
\path(2880,3150)(2879,3149)(2877,3148)
	(2873,3145)(2866,3141)(2857,3135)
	(2845,3126)(2831,3116)(2813,3103)
	(2793,3089)(2770,3072)(2746,3053)
	(2719,3033)(2692,3011)(2663,2987)
	(2634,2962)(2604,2935)(2575,2907)
	(2545,2877)(2516,2847)(2488,2814)
	(2460,2780)(2433,2744)(2407,2705)
	(2381,2664)(2357,2621)(2334,2574)
	(2313,2524)(2294,2471)(2276,2415)
	(2262,2356)(2250,2295)(2242,2237)
	(2237,2179)(2235,2123)(2234,2070)
	(2235,2021)(2237,1975)(2240,1934)
	(2244,1896)(2248,1863)(2252,1833)
	(2257,1807)(2262,1784)(2267,1763)
	(2272,1744)(2277,1727)(2282,1711)
	(2288,1695)(2293,1680)(2300,1664)
	(2307,1647)(2315,1629)(2323,1609)
	(2333,1588)(2344,1563)(2357,1536)
	(2371,1506)(2388,1473)(2406,1436)
	(2427,1397)(2450,1354)(2475,1309)
	(2503,1263)(2533,1216)(2565,1170)
	(2603,1121)(2643,1075)(2683,1034)
	(2723,998)(2762,965)(2801,937)
	(2839,912)(2877,890)(2914,871)
	(2950,854)(2987,839)(3022,827)
	(3058,816)(3092,807)(3126,799)
	(3159,792)(3191,786)(3221,781)
	(3249,777)(3275,774)(3298,771)
	(3318,769)(3335,768)(3349,767)
	(3359,766)(3366,765)(3371,765)
	(3374,765)(3375,765)
\put(3915,2205){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$t_3$}}}}}
\put(3915,3105){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$t_1$}}}}}
\put(2520,2205){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$t_2$}}}}}
\put(2610,3105){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$s$}}}}}
\put(765,3565){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a_1$}}}}}
\put(5715,3565){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a_2$}}}}}
\put(3285,505){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a_3$}}}}}
\put(450,4410){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_1$}}}}}
\put(0,3600){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$z_1$}}}}}
\put(1530,3600){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$y_1$}}}}}
\put(4905,3555){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v_2$}}}}}
\put(5940,4410){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_2$}}}}}
\put(6390,3555){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$w_2$}}}}}
\put(3960,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$w_3$}}}}}
\put(2610,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$z_3$}}}}}
\put(3555,1350){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$u_3$}}}}}
\put(3465,4410){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$e_x$}}}}}
\put(4995,1665){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$e_w$}}}}}
\put(1440,1665){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$e_z$}}}}}
\put(3240,2025){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$e_u$}}}}}
\put(4410,2925){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$e_v$}}}}}
\put(1980,2880){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$e_y$}}}}}
\end{picture}
}


==> gadget.eepic <==

\setlength{\unitlength}{0.00087489in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5464,3705)(0,-10)
\thicklines
\put(2396.000,1845.000){\arc{4250.000}{5.8458}{6.7205}}
\put(3050.000,1845.000){\arc{4250.000}{2.7043}{3.5789}}
\thinlines
\put(1125,2745){\blacken\ellipse{128}{128}}
\put(1125,2745){\ellipse{128}{128}}
\put(1125,1845){\blacken\ellipse{128}{128}}
\put(1125,1845){\ellipse{128}{128}}
\put(1125,945){\blacken\ellipse{128}{128}}
\put(1125,945){\ellipse{128}{128}}
\put(4321,945){\blacken\ellipse{128}{128}}
\put(4321,945){\ellipse{128}{128}}
\put(4321,2745){\blacken\ellipse{128}{128}}
\put(4321,2745){\ellipse{128}{128}}
\put(4321,1845){\blacken\ellipse{128}{128}}
\put(4321,1845){\ellipse{128}{128}}
\put(1923,360){\blacken\ellipse{128}{128}}
\put(1923,360){\ellipse{128}{128}}
\put(2723,360){\blacken\ellipse{128}{128}}
\put(2723,360){\ellipse{128}{128}}
\put(3523,360){\blacken\ellipse{128}{128}}
\put(3523,360){\ellipse{128}{128}}
\put(2723,3330){\blacken\ellipse{128}{128}}
\put(2723,3330){\ellipse{128}{128}}
\put(3523,3330){\blacken\ellipse{128}{128}}
\put(3523,3330){\ellipse{128}{128}}
\put(1923,3330){\blacken\ellipse{128}{128}}
\put(1923,3330){\ellipse{128}{128}}
\path(3871,2970)(5101,2970)(5101,720)
	(3871,720)(3871,2970)
\path(325,2970)(1575,2970)(1575,720)
	(325,720)(325,2970)
\path(1125,2745)(1923,3330)
\path(1125,2745)(2723,3330)
\path(1125,1845)(1923,3330)
\path(1125,1845)(3523,3330)
\path(1125,945)(2723,3330)
\path(1125,945)(3523,3330)
\path(4321,945)(3523,360)
\path(4321,945)(2723,360)
\path(4321,1845)(3523,360)
\path(4321,1845)(1923,360)
\path(4321,2745)(2723,360)
\path(4321,2745)(1923,360)
\path(1125,945)(1923,360)
\path(1125,945)(2723,360)
\path(1125,945)(3523,360)
\path(1125,1845)(1923,360)
\path(1125,1845)(2723,360)
\path(1125,1845)(3523,360)
\path(1125,2745)(1923,360)
\path(1125,2745)(2723,360)
\path(1125,2745)(3523,360)
\path(4321,2745)(3523,3330)
\path(4321,2745)(2723,3330)
\path(4321,2745)(1923,3330)
\path(4321,1845)(3523,3330)
\path(4321,1845)(2723,3330)
\path(4321,1845)(1923,3330)
\path(4321,945)(3523,3330)
\path(4321,945)(2723,3330)
\path(4321,945)(1923,3330)
\thicklines
\path(4321,945)(4321,2745)
\path(1125,945)(1125,2745)
\put(505,900){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v_r$}}}}}
\put(505,2700){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v_q$}}}}}
\put(4690,900){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v_t$}}}}}
\put(4690,2700){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v_s$}}}}}
\put(4690,1800){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$u_{s,t}$}}}}}
\put(5265,2790){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$T_2$}}}}}
\put(0,2790){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$T_1$}}}}}
\put(1855,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a_4$}}}}}
\put(2655,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a_5$}}}}}
\put(3455,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a_6$}}}}}
\put(1855,3555){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a_1$}}}}}
\put(2655,3555){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a_2$}}}}}
\put(3455,3555){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a_3$}}}}}
\put(505,1800){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$u_{q,r}$}}}}}
\end{picture}
}


==> kerze.eepic <==
\setlength{\unitlength}{0.0005in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11937,5310)(0,-10)
\put(5948,4905){\blacken\ellipse{180}{180}}
\put(5948,4905){\ellipse{180}{180}}
\put(5948,4455){\blacken\ellipse{180}{180}}
\put(5948,4455){\ellipse{180}{180}}
\put(5948,4005){\blacken\ellipse{180}{180}}
\put(5948,4005){\ellipse{180}{180}}
\put(5948,3105){\blacken\ellipse{180}{180}}
\put(5948,3105){\ellipse{180}{180}}
\put(5948,2655){\blacken\ellipse{180}{180}}
\put(5948,2655){\ellipse{180}{180}}
\put(5948,2205){\blacken\ellipse{180}{180}}
\put(5948,2205){\ellipse{180}{180}}
\put(5948,1305){\blacken\ellipse{180}{180}}
\put(5948,1305){\ellipse{180}{180}}
\put(5948,855){\blacken\ellipse{180}{180}}
\put(5948,855){\ellipse{180}{180}}
\put(5948,405){\blacken\ellipse{180}{180}}
\put(5948,405){\ellipse{180}{180}}
\put(5048,1305){\blacken\ellipse{180}{180}}
\put(5048,1305){\ellipse{180}{180}}
\put(4598,1755){\blacken\ellipse{180}{180}}
\put(4598,1755){\ellipse{180}{180}}
\put(3923,2430){\blacken\ellipse{180}{180}}
\put(3923,2430){\ellipse{180}{180}}
\put(3473,2880){\blacken\ellipse{180}{180}}
\put(3473,2880){\ellipse{180}{180}}
\put(2798,3555){\blacken\ellipse{180}{180}}
\put(2798,3555){\ellipse{180}{180}}
\put(2348,4005){\blacken\ellipse{180}{180}}
\put(2348,4005){\ellipse{180}{180}}
\put(6848,1305){\blacken\ellipse{180}{180}}
\put(6848,1305){\ellipse{180}{180}}
\put(7298,1755){\blacken\ellipse{180}{180}}
\put(7298,1755){\ellipse{180}{180}}
\put(7973,2430){\blacken\ellipse{180}{180}}
\put(7973,2430){\ellipse{180}{180}}
\put(8423,2880){\blacken\ellipse{180}{180}}
\put(8423,2880){\ellipse{180}{180}}
\put(9098,3555){\blacken\ellipse{180}{180}}
\put(9098,3555){\ellipse{180}{180}}
\put(9548,4005){\blacken\ellipse{180}{180}}
\put(9548,4005){\ellipse{180}{180}}
\put(4823,405){\blacken\ellipse{180}{180}}
\put(4823,405){\ellipse{180}{180}}
\put(2348,405){\blacken\ellipse{180}{180}}
\put(2348,405){\ellipse{180}{180}}
\put(3023,405){\blacken\ellipse{180}{180}}
\put(3023,405){\ellipse{180}{180}}
\put(4148,405){\blacken\ellipse{180}{180}}
\put(4148,405){\ellipse{180}{180}}
\put(9548,405){\blacken\ellipse{180}{180}}
\put(9548,405){\ellipse{180}{180}}
\put(8873,405){\blacken\ellipse{180}{180}}
\put(8873,405){\ellipse{180}{180}}
\put(7073,405){\blacken\ellipse{180}{180}}
\put(7073,405){\ellipse{180}{180}}
\put(7748,405){\blacken\ellipse{180}{180}}
\put(7748,405){\ellipse{180}{180}}
\put(1448,2655){\blacken\ellipse{180}{180}}
\put(1448,2655){\ellipse{180}{180}}
\put(1448,2205){\blacken\ellipse{180}{180}}
\put(1448,2205){\ellipse{180}{180}}
\put(998,1755){\blacken\ellipse{180}{180}}
\put(998,1755){\ellipse{180}{180}}
\put(548,1755){\blacken\ellipse{180}{180}}
\put(548,1755){\ellipse{180}{180}}
\put(98,2205){\blacken\ellipse{180}{180}}
\put(98,2205){\ellipse{180}{180}}
\put(98,2655){\blacken\ellipse{180}{180}}
\put(98,2655){\ellipse{180}{180}}
\put(548,3105){\blacken\ellipse{180}{180}}
\put(548,3105){\ellipse{180}{180}}
\put(998,3105){\blacken\ellipse{180}{180}}
\put(998,3105){\ellipse{180}{180}}
\put(10448,2655){\blacken\ellipse{180}{180}}
\put(10448,2655){\ellipse{180}{180}}
\put(10448,2205){\blacken\ellipse{180}{180}}
\put(10448,2205){\ellipse{180}{180}}
\put(10898,1755){\blacken\ellipse{180}{180}}
\put(10898,1755){\ellipse{180}{180}}
\put(11348,1755){\blacken\ellipse{180}{180}}
\put(11348,1755){\ellipse{180}{180}}
\put(11798,2205){\blacken\ellipse{180}{180}}
\put(11798,2205){\ellipse{180}{180}}
\put(11798,2655){\blacken\ellipse{180}{180}}
\put(11798,2655){\ellipse{180}{180}}
\put(11348,3105){\blacken\ellipse{180}{180}}
\put(11348,3105){\ellipse{180}{180}}
\put(10898,3105){\blacken\ellipse{180}{180}}
\put(10898,3105){\ellipse{180}{180}}
\thicklines
\path(2348,405)(2348,4005)
\path(2348,405)(2348,4005)
\path(2348,405)(3923,2430)
\path(2348,405)(3923,2430)
\path(2348,405)(4598,1755)
\path(2348,405)(4598,1755)
\path(4148,405)(2798,3555)
\path(4148,405)(2798,3555)
\path(4148,405)(3473,2880)
\path(4148,405)(3473,2880)
\path(4148,405)(5048,1305)
\path(4148,405)(5048,1305)
\path(3023,405)(2798,3555)
\path(3023,405)(2798,3555)
\path(3023,405)(3473,2880)
\path(3023,405)(3473,2880)
\path(3023,405)(4598,1755)
\path(3023,405)(4598,1755)
\path(4823,405)(5048,1305)
\path(4823,405)(5048,1305)
\path(4823,405)(3923,2430)
\path(4823,405)(3923,2430)
\path(2348,4005)(5948,4905)(2798,3555)
\path(9548,4005)(5948,4905)(9098,3555)
\path(2348,4005)(5948,4455)(2798,3555)
\path(8423,2880)(5948,4455)(7973,2430)
\path(2348,4005)(5948,4005)(2798,3555)
\path(7298,1755)(5948,4005)(6848,1305)
\path(3473,2880)(5948,3105)(3923,2430)
\path(3473,2880)(5948,2655)(3923,2430)
\path(3473,2880)(5948,2205)(3923,2430)
\path(4598,1755)(5948,1305)(5048,1305)
\path(4598,1755)(5948,855)(5048,1305)
\path(5048,1305)(5948,405)
\path(9548,4005)(5948,3105)(9098,3555)
\path(8423,2880)(5948,2655)(7973,2430)
\path(7298,1755)(5948,2205)(6848,1305)
\path(6848,1305)(5948,405)
\path(1448,2655)(2348,4005)(1448,2205)
	(2798,3555)(1448,2655)
\path(1448,2655)(3473,2880)(1448,2205)
	(3923,2430)(1448,2655)
\path(1448,2655)(4598,1755)(1448,2205)
	(5048,1305)(1448,2655)
\path(1448,2655)(2348,405)(1448,2205)
	(3023,405)(1448,2655)
\path(1448,2655)(4148,405)(1448,2205)
	(4823,405)(1448,2655)
\path(10448,2655)(8423,2880)(10448,2205)
	(7973,2430)(10448,2655)
\path(10448,2655)(7298,1755)(10448,2205)
	(6848,1305)(10448,2655)
\path(10448,2655)(7073,405)(10448,2205)
	(7748,405)(10448,2655)
\path(10448,2655)(8873,405)(10448,2205)
	(9548,405)(10448,2655)
\path(1448,2655)(1448,2205)
\path(1448,2655)(998,1755)
\path(98,2205)(1448,2655)(548,1755)
\path(98,2655)(1448,2655)(548,3105)
\path(998,3105)(1448,2655)
\path(548,1755)(1448,2205)(998,1755)
\path(98,2205)(1448,2205)(98,2655)
\path(548,3105)(1448,2205)(998,3105)
\path(98,2205)(998,1755)(548,1755)
\path(98,2655)(998,1755)(548,3105)
\path(998,3105)(998,1755)
\path(98,2205)(548,1755)(98,2655)
\path(548,3105)(548,1755)(998,3105)
\path(98,2655)(98,2205)(548,3105)
\path(98,2205)(998,3105)
\path(548,3105)(98,2655)(998,3105)
\path(548,3105)(998,3105)
\path(10448,2205)(10448,2655)(10898,1755)
\path(11348,1755)(10448,2655)(11798,2205)
\path(11798,2655)(10448,2655)(11348,3105)
\path(10898,3105)(10448,2655)
\path(10898,1755)(10448,2205)(11348,1755)
\path(11798,2205)(10448,2205)(11798,2655)
\path(11348,3105)(10448,2205)(10898,3105)
\path(11348,1755)(10898,1755)(11798,2205)
\path(11798,2655)(10898,1755)(11348,3105)
\path(10898,3105)(10898,1755)
\path(11798,2205)(11348,1755)(11798,2655)
\path(11348,3105)(11348,1755)(10898,3105)
\path(11798,2655)(11798,2205)
\path(11348,3105)(11798,2205)(10898,3105)
\path(11348,3105)(11798,2655)(10898,3105)
\path(10898,3105)(11348,3105)
\path(10448,2655)(9548,4005)(10448,2205)
	(9098,3555)(10448,2655)
\path(4823,405)(4822,405)(4821,406)
	(4819,408)(4815,411)(4809,415)
	(4801,421)(4791,428)(4779,437)
	(4764,448)(4747,461)(4728,475)
	(4706,492)(4682,510)(4656,530)
	(4628,552)(4598,576)(4566,601)
	(4532,628)(4498,656)(4462,686)
	(4425,717)(4387,750)(4348,783)
	(4309,818)(4269,855)(4227,893)
	(4186,932)(4143,973)(4100,1016)
	(4056,1061)(4011,1108)(3964,1157)
	(3917,1209)(3869,1263)(3819,1320)
	(3768,1380)(3716,1444)(3663,1510)
	(3608,1580)(3553,1654)(3496,1730)
	(3440,1809)(3383,1890)(3332,1965)
	(3282,2041)(3233,2117)(3186,2191)
	(3141,2265)(3098,2337)(3057,2408)
	(3017,2477)(2980,2545)(2944,2611)
	(2909,2676)(2876,2740)(2845,2802)
	(2815,2863)(2786,2922)(2758,2981)
	(2731,3039)(2706,3095)(2681,3151)
	(2657,3206)(2634,3261)(2611,3314)
	(2590,3366)(2569,3417)(2549,3467)
	(2529,3516)(2511,3563)(2493,3609)
	(2477,3653)(2461,3694)(2446,3734)
	(2432,3771)(2419,3806)(2408,3838)
	(2397,3867)(2388,3893)(2379,3916)
	(2372,3937)(2366,3954)(2361,3968)
	(2357,3980)(2354,3989)(2351,3995)
	(2350,4000)(2349,4003)(2348,4004)(2348,4005)
\path(9548,405)(9548,4005)
\path(9548,405)(8423,2880)
\path(9548,405)(7298,1755)
\path(7748,405)(9098,3555)
\path(7748,405)(7973,2430)
\path(7748,405)(6848,1305)
\path(8873,405)(9098,3555)
\path(8873,405)(7973,2430)
\path(8873,405)(6848,1305)
\path(7073,405)(7074,405)(7075,406)
	(7077,408)(7081,411)(7086,415)
	(7093,420)(7103,427)(7114,436)
	(7128,446)(7144,458)(7162,472)
	(7183,488)(7206,505)(7231,525)
	(7258,546)(7287,569)(7317,593)
	(7349,619)(7383,647)(7418,675)
	(7454,706)(7491,737)(7528,769)
	(7567,803)(7606,838)(7646,874)
	(7687,912)(7728,951)(7770,991)
	(7813,1033)(7856,1077)(7900,1122)
	(7945,1169)(7991,1219)(8038,1270)
	(8086,1324)(8135,1381)(8185,1441)
	(8236,1503)(8288,1569)(8341,1637)
	(8395,1708)(8449,1781)(8504,1857)
	(8558,1935)(8611,2014)(8663,2092)
	(8713,2171)(8761,2248)(8807,2324)
	(8851,2398)(8893,2471)(8933,2542)
	(8970,2611)(9006,2678)(9040,2744)
	(9072,2808)(9103,2871)(9132,2932)
	(9160,2993)(9187,3052)(9213,3110)
	(9237,3167)(9261,3223)(9284,3278)
	(9306,3332)(9327,3385)(9347,3437)
	(9366,3487)(9385,3537)(9402,3584)
	(9419,3630)(9435,3674)(9450,3715)
	(9464,3755)(9476,3791)(9488,3825)
	(9499,3856)(9508,3884)(9516,3909)
	(9524,3931)(9530,3949)(9535,3965)
	(9539,3977)(9542,3987)(9545,3994)
	(9546,3999)(9547,4003)(9548,4004)(9548,4005)
\path(7073,405)(7298,1755)
\path(4598,1755)(4598,1754)(4598,1751)
	(4598,1746)(4599,1738)(4600,1727)
	(4601,1712)(4602,1694)(4604,1673)
	(4606,1648)(4609,1620)(4613,1590)
	(4618,1558)(4623,1523)(4629,1488)
	(4636,1451)(4645,1413)(4654,1375)
	(4665,1336)(4678,1296)(4693,1256)
	(4710,1214)(4730,1172)(4752,1129)
	(4777,1085)(4806,1040)(4838,994)
	(4875,947)(4915,901)(4958,855)
	(5001,814)(5046,775)(5091,739)
	(5136,706)(5181,675)(5226,648)
	(5270,623)(5313,600)(5356,579)
	(5398,560)(5440,543)(5481,527)
	(5522,512)(5563,499)(5602,487)
	(5641,475)(5679,465)(5716,455)
	(5751,447)(5784,439)(5815,432)
	(5842,426)(5867,421)(5889,416)
	(5906,413)(5921,410)(5932,408)
	(5939,407)(5944,406)(5947,405)(5948,405)
\path(7298,1755)(7299,1754)(7300,1752)
	(7302,1748)(7305,1742)(7310,1733)
	(7315,1722)(7322,1708)(7330,1692)
	(7339,1672)(7348,1651)(7358,1627)
	(7367,1602)(7377,1575)(7385,1547)
	(7393,1518)(7399,1487)(7404,1456)
	(7406,1424)(7407,1391)(7405,1357)
	(7400,1321)(7392,1285)(7380,1247)
	(7364,1208)(7344,1167)(7318,1124)
	(7287,1080)(7250,1035)(7208,990)
	(7169,953)(7127,917)(7083,882)
	(7038,849)(6992,818)(6945,789)
	(6898,761)(6851,735)(6803,710)
	(6755,686)(6707,664)(6659,643)
	(6611,623)(6563,604)(6515,585)
	(6467,568)(6420,551)(6373,534)
	(6327,519)(6282,504)(6238,490)
	(6197,478)(6158,466)(6121,455)
	(6088,445)(6058,436)(6032,428)
	(6009,422)(5991,417)(5976,413)
	(5965,410)(5957,407)(5952,406)
	(5949,405)(5948,405)
\path(5948,1305)(5948,1306)(5950,1307)
	(5952,1309)(5955,1313)(5960,1318)
	(5967,1326)(5975,1335)(5986,1347)
	(5998,1360)(6013,1376)(6030,1395)
	(6049,1416)(6071,1439)(6094,1464)
	(6119,1491)(6146,1520)(6175,1551)
	(6206,1583)(6238,1617)(6271,1651)
	(6306,1687)(6342,1724)(6379,1762)
	(6417,1800)(6456,1839)(6496,1878)
	(6536,1919)(6578,1959)(6621,2000)
	(6666,2042)(6711,2084)(6758,2127)
	(6806,2170)(6856,2214)(6907,2259)
	(6960,2305)(7015,2351)(7072,2399)
	(7131,2447)(7193,2496)(7256,2545)
	(7320,2595)(7387,2646)(7455,2696)
	(7523,2745)(7598,2798)(7672,2849)
	(7744,2897)(7815,2943)(7883,2986)
	(7949,3027)(8012,3066)(8073,3101)
	(8131,3135)(8188,3166)(8242,3196)
	(8295,3223)(8346,3249)(8395,3274)
	(8443,3297)(8490,3319)(8535,3339)
	(8579,3359)(8622,3377)(8664,3395)
	(8704,3412)(8743,3427)(8781,3442)
	(8817,3456)(8852,3469)(8885,3481)
	(8915,3492)(8944,3503)(8970,3512)
	(8994,3520)(9015,3527)(9034,3534)
	(9050,3539)(9063,3544)(9074,3547)
	(9082,3550)(9089,3552)(9093,3553)
	(9096,3554)(9097,3555)(9098,3555)
\path(5948,1305)(5948,1306)(5949,1307)
	(5951,1310)(5954,1314)(5959,1320)
	(5965,1328)(5973,1338)(5982,1351)
	(5994,1366)(6007,1384)(6023,1405)
	(6041,1428)(6061,1454)(6083,1483)
	(6107,1514)(6133,1547)(6161,1583)
	(6190,1621)(6222,1660)(6254,1701)
	(6288,1744)(6324,1788)(6360,1833)
	(6398,1879)(6437,1926)(6477,1973)
	(6517,2021)(6559,2070)(6602,2119)
	(6645,2169)(6690,2219)(6736,2269)
	(6783,2320)(6831,2371)(6880,2423)
	(6931,2475)(6983,2528)(7037,2582)
	(7092,2635)(7150,2690)(7209,2745)
	(7270,2801)(7334,2857)(7399,2914)
	(7466,2971)(7535,3028)(7605,3084)
	(7676,3140)(7748,3195)(7830,3255)
	(7910,3313)(7990,3367)(8067,3418)
	(8142,3466)(8214,3510)(8284,3552)
	(8351,3590)(8416,3626)(8479,3658)
	(8539,3689)(8598,3717)(8654,3742)
	(8709,3766)(8762,3788)(8814,3809)
	(8865,3828)(8914,3845)(8962,3862)
	(9008,3877)(9054,3891)(9098,3904)
	(9141,3916)(9182,3927)(9222,3937)
	(9260,3946)(9296,3955)(9330,3963)
	(9362,3970)(9391,3976)(9418,3981)
	(9443,3986)(9464,3990)(9483,3994)
	(9499,3997)(9513,3999)(9524,4001)
	(9532,4002)(9539,4004)(9543,4004)
	(9546,4005)(9547,4005)(9548,4005)
\path(7073,405)(7074,406)(7075,407)
	(7079,409)(7084,412)(7091,417)
	(7101,424)(7113,432)(7128,443)
	(7146,455)(7166,469)(7189,485)
	(7214,504)(7241,523)(7270,545)
	(7300,568)(7332,592)(7365,618)
	(7399,645)(7434,674)(7469,704)
	(7505,734)(7541,766)(7578,800)
	(7614,835)(7651,871)(7688,909)
	(7726,949)(7764,991)(7802,1036)
	(7840,1083)(7879,1132)(7917,1184)
	(7956,1239)(7995,1297)(8034,1358)
	(8072,1420)(8108,1485)(8144,1554)
	(8178,1623)(8209,1691)(8237,1757)
	(8262,1821)(8285,1883)(8305,1944)
	(8323,2002)(8338,2058)(8352,2113)
	(8364,2166)(8374,2217)(8383,2268)
	(8391,2317)(8398,2365)(8403,2412)
	(8408,2457)(8412,2502)(8415,2545)
	(8417,2586)(8419,2625)(8421,2663)
	(8422,2698)(8423,2730)(8423,2759)
	(8424,2786)(8424,2808)(8424,2828)
	(8424,2844)(8423,2856)(8423,2866)
	(8423,2873)(8423,2877)(8423,2879)(8423,2880)
\path(5948,855)(5949,856)(5950,857)
	(5953,860)(5957,864)(5963,870)
	(5971,879)(5981,889)(5993,902)
	(6008,917)(6024,934)(6043,953)
	(6064,974)(6086,996)(6110,1021)
	(6136,1046)(6163,1073)(6191,1101)
	(6221,1130)(6251,1160)(6283,1190)
	(6315,1221)(6349,1253)(6384,1285)
	(6420,1319)(6458,1353)(6497,1388)
	(6538,1424)(6581,1462)(6626,1500)
	(6673,1540)(6722,1581)(6774,1624)
	(6827,1667)(6882,1711)(6938,1755)
	(6997,1801)(7056,1845)(7113,1887)
	(7168,1928)(7221,1965)(7271,2001)
	(7319,2034)(7365,2065)(7409,2095)
	(7451,2123)(7492,2149)(7532,2174)
	(7570,2198)(7606,2220)(7642,2242)
	(7677,2263)(7710,2282)(7742,2301)
	(7773,2319)(7802,2335)(7829,2351)
	(7854,2365)(7877,2378)(7898,2389)
	(7916,2399)(7931,2407)(7944,2414)
	(7954,2420)(7962,2424)(7967,2427)
	(7970,2429)(7972,2430)(7973,2430)
\path(5948,855)(5948,856)(5950,857)
	(5952,860)(5955,864)(5960,870)
	(5966,878)(5974,888)(5984,901)
	(5996,916)(6009,934)(6025,953)
	(6042,975)(6062,999)(6082,1025)
	(6105,1053)(6129,1082)(6154,1112)
	(6180,1144)(6208,1177)(6237,1211)
	(6267,1246)(6298,1281)(6330,1317)
	(6363,1354)(6398,1392)(6433,1430)
	(6471,1469)(6509,1510)(6550,1551)
	(6592,1593)(6636,1636)(6683,1681)
	(6732,1727)(6783,1774)(6837,1823)
	(6893,1873)(6951,1923)(7012,1974)
	(7073,2025)(7138,2078)(7203,2129)
	(7267,2178)(7329,2225)(7390,2269)
	(7448,2311)(7505,2351)(7559,2389)
	(7612,2424)(7663,2458)(7713,2489)
	(7761,2519)(7807,2548)(7853,2575)
	(7897,2602)(7941,2627)(7983,2651)
	(8024,2674)(8064,2696)(8103,2717)
	(8141,2737)(8176,2756)(8210,2773)
	(8242,2790)(8272,2805)(8299,2819)
	(8324,2831)(8346,2842)(8364,2851)
	(8380,2859)(8394,2866)(8404,2871)
	(8412,2874)(8417,2877)(8420,2879)
	(8422,2880)(8423,2880)
\put(953,3330){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a_8$}}}}}
\put(11303,3330){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$b_7$}}}}}
\put(2258,4230){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_1$}}}}}
\put(2708,3735){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\overline{x}_1$}}}}}
\put(3383,3060){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_2$}}}}}
\put(9143,3690){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\overline{y}_1$}}}}}
\put(8468,3060){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$y_2$}}}}}
\put(6713,945){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\overline{y}_3$}}}}}
\put(9548,4230){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$y_1$}}}}}
\put(5858,4590){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$u_{1,2}$}}}}}
\put(5808,2790){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$u_{2,2}$}}}}}
\put(4733,-50){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\check{c}_2$}}}}}
\put(6983,-50){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\check{d}_2$}}}}}
\put(7658,-50){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\check{d}_1$}}}}}
\put(4058,-50){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\check{c}_1$}}}}}
\put(2933,-50){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$c_2$}}}}}
\put(2233,-50){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$c_1$}}}}}
\put(8783,-50){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$d_2$}}}}}
\put(9458,-50){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$d_1$}}}}}
\put(5588,1100){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$u_{3,2}$}}}}}
\put(5048,900){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\overline{x}_3$}}}}}
\put(10808,3330){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$b_8$}}}}}
\put(11753,2925){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$b_6$}}}}}
\put(-102,2925){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a_6$}}}}}
\put(458,3330){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a_7$}}}}}
\put(5858,5130){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$u_{1,1}$}}}}}
\put(5858,50){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$u_{3,3}$}}}}}
\put(7613,2020){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\overline{y}_2$}}}}}
\put(6938,1575){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$y_3$}}}}}
\put(5488,1950){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$u_{2,3}$}}}}}
\put(5488,1530){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$u_{3,1}$}}}}}
\put(5488,3285){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$u_{2,1}$}}}}}
\put(5488,3705){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$u_{1,3}$}}}}}
\put(10358,2925){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$b_1$}}}}}
\put(10403,1755){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$b_2$}}}}}
\put(10808,1350){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$b_3$}}}}}
\put(11303,1350){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$b_4$}}}}}
\put(11753,1755){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$b_5$}}}}}
\put(953,1350){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a_3$}}}}}
\put(458,1350){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a_4$}}}}}
\put(-102,1755){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a_5$}}}}}
\put(1268,1755){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a_2$}}}}}
\put(1268,2925){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a_1$}}}}}
\put(4778,1845){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_3$}}}}}
\put(4148,2115){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\overline{x}_2$}}}}}
\end{picture}
}

